Interactive Debugger for Performance Portable Python HPC Kernels

We propose PKDB, the first interactive debugger for GPU and multithreaded low-level kernels written in Python. Python is widely used in high performance computing (HPC), with frameworks such as PyKokkos translating Python-embedded domain-specific languages to native code that runs across OpenMP-threaded CPUs and various GPUs. Yet interactive debugging support for such code is absent: developers resort to print statements, framework-specific assertions, or CPU-only execution, the last of which requires altering the program or its data and can mask device-specific bugs. PKDB enables standard interactive debugging like breakpoints, stepping, and variable inspection while preserving actual on-device execution without source modification. Beyond these fundamentals, PKDB introduces two advanced capabilities that exploit the dynamic nature of Python and PyKokkos: (i) Live code evaluation, which lets developers execute arbitrary Python expressions or entire kernels in the middle of a paused kernel without restarting the process; (ii) Kernel call site substitution, which allows an actively running kernel to be updated and reloaded on the fly, so only the kernel is recompiled and re-executed without restarting the application. Our performance evaluation on Intel, AMD, and NVIDIA CPUs, and NVIDIA and AMD GPUs shows that PKDB introduces limited overhead and is practical for everyday use while introducing critical debugging features to the Python HPC ecosystem.

==> figures/eval-ExaMiniMD-debug-time-data-amd.tex <==

    \addplot[EvalPlotStylePkdbHIP] coordinates { (1,{\UseMacro{eval-debugtime-amd-mi300x-pkdbhip-t-y-1}}) (2,{\UseMacro{eval-debugtime-amd-mi300x-pkdbhip-t-y-2}}) (3,{\UseMacro{eval-debugtime-amd-mi300x-pkdbhip-t-y-3}}) (4,{\UseMacro{eval-debugtime-amd-mi300x-pkdbhip-t-y-4}}) (5,{\UseMacro{eval-debugtime-amd-mi300x-pkdbhip-t-y-5}}) };

    \addplot[EvalPlotStyleBaseline] coordinates { (1,{\UseMacro{eval-debugtime-amd-mi300x-baseline-t-y-1}}) (2,{\UseMacro{eval-debugtime-amd-mi300x-baseline-t-y-2}}) (3,{\UseMacro{eval-debugtime-amd-mi300x-baseline-t-y-3}}) (4,{\UseMacro{eval-debugtime-amd-mi300x-baseline-t-y-4}}) (5,{\UseMacro{eval-debugtime-amd-mi300x-baseline-t-y-5}}) };


==> figures/eval-ExaMiniMD-debug-time-data-gh200.tex <==

    \addplot[EvalPlotStylePkdbOpenMP] coordinates { (1,{\UseMacro{eval-debugtime-vista-gh200-pkdbopenmp-t-y-1}}) (2,{\UseMacro{eval-debugtime-vista-gh200-pkdbopenmp-t-y-2}}) (3,{\UseMacro{eval-debugtime-vista-gh200-pkdbopenmp-t-y-3}}) (4,{\UseMacro{eval-debugtime-vista-gh200-pkdbopenmp-t-y-4}}) (5,{\UseMacro{eval-debugtime-vista-gh200-pkdbopenmp-t-y-5}}) };

    \addplot[EvalPlotStylePkdbCuda] coordinates { (1,{\UseMacro{eval-debugtime-vista-gh200-pkdbcuda-t-y-1}}) (2,{\UseMacro{eval-debugtime-vista-gh200-pkdbcuda-t-y-2}}) (3,{\UseMacro{eval-debugtime-vista-gh200-pkdbcuda-t-y-3}}) (4,{\UseMacro{eval-debugtime-vista-gh200-pkdbcuda-t-y-4}}) (5,{\UseMacro{eval-debugtime-vista-gh200-pkdbcuda-t-y-5}}) };

    \addlegendimage{EvalPlotStylePkdbHIP}

    \addplot[EvalPlotStyleBaseline] coordinates { (1,{\UseMacro{eval-debugtime-vista-gh200-baseline-t-y-1}}) (2,{\UseMacro{eval-debugtime-vista-gh200-baseline-t-y-2}}) (3,{\UseMacro{eval-debugtime-vista-gh200-baseline-t-y-3}}) (4,{\UseMacro{eval-debugtime-vista-gh200-baseline-t-y-4}}) (5,{\UseMacro{eval-debugtime-vista-gh200-baseline-t-y-5}}) };


==> figures/eval-ExaMiniMD-debug-time-data.tex <==

    \addplot[EvalPlotStylePkdbOpenMP] coordinates { (1,{\UseMacro{eval-debugtime-tokyo-pkdbopenmp-t-y-1}}) (2,{\UseMacro{eval-debugtime-tokyo-pkdbopenmp-t-y-2}}) (3,{\UseMacro{eval-debugtime-tokyo-pkdbopenmp-t-y-3}}) (4,{\UseMacro{eval-debugtime-tokyo-pkdbopenmp-t-y-4}}) (5,{\UseMacro{eval-debugtime-tokyo-pkdbopenmp-t-y-5}}) };

    \addplot[EvalPlotStylePkdbCuda] coordinates { (1,{\UseMacro{eval-debugtime-tokyo-pkdbcuda-t-y-1}}) (2,{\UseMacro{eval-debugtime-tokyo-pkdbcuda-t-y-2}}) (3,{\UseMacro{eval-debugtime-tokyo-pkdbcuda-t-y-3}}) (4,{\UseMacro{eval-debugtime-tokyo-pkdbcuda-t-y-4}}) (5,{\UseMacro{eval-debugtime-tokyo-pkdbcuda-t-y-5}}) };

    \addlegendimage{EvalPlotStylePkdbHIP}

    \addplot[EvalPlotStyleBaseline] coordinates { (1,{\UseMacro{eval-debugtime-tokyo-baseline-t-y-1}}) (2,{\UseMacro{eval-debugtime-tokyo-baseline-t-y-2}}) (3,{\UseMacro{eval-debugtime-tokyo-baseline-t-y-3}}) (4,{\UseMacro{eval-debugtime-tokyo-baseline-t-y-4}}) (5,{\UseMacro{eval-debugtime-tokyo-baseline-t-y-5}}) };


==> figures/eval-ExaMiniMD-exectime-data-amd-mi300x.tex <==

    \addplot[EvalPlotStyleHIP] coordinates { (1,{\UseMacro{eval-bench-examinimd-exec-amd-mi300x-hip-pdb-y-1}}) (2,{\UseMacro{eval-bench-examinimd-exec-amd-mi300x-hip-pdb-y-2}}) (3,{\UseMacro{eval-bench-examinimd-exec-amd-mi300x-hip-pdb-y-3}}) (4,{\UseMacro{eval-bench-examinimd-exec-amd-mi300x-hip-pdb-y-4}}) (5,{\UseMacro{eval-bench-examinimd-exec-amd-mi300x-hip-pdb-y-5}}) (6,{\UseMacro{eval-bench-examinimd-exec-amd-mi300x-hip-pdb-y-6}}) (7,{\UseMacro{eval-bench-examinimd-exec-amd-mi300x-hip-pdb-y-7}}) (8,{\UseMacro{eval-bench-examinimd-exec-amd-mi300x-hip-pdb-y-8}}) (9,{\UseMacro{eval-bench-examinimd-exec-amd-mi300x-hip-pdb-y-9}}) (10,{\UseMacro{eval-bench-examinimd-exec-amd-mi300x-hip-pdb-y-10}}) (11,{\UseMacro{eval-bench-examinimd-exec-amd-mi300x-hip-pdb-y-11}}) (12,{\UseMacro{eval-bench-examinimd-exec-amd-mi300x-hip-pdb-y-12}}) (13,{\UseMacro{eval-bench-examinimd-exec-amd-mi300x-hip-pdb-y-13}}) (14,{\UseMacro{eval-bench-examinimd-exec-amd-mi300x-hip-pdb-y-14}}) (15,{\UseMacro{eval-bench-examinimd-exec-amd-mi300x-hip-pdb-y-15}}) (16,{\UseMacro{eval-bench-examinimd-exec-amd-mi300x-hip-pdb-y-16}}) };
    \addlegendentry{\PDB-\Hip}

    \addplot[EvalPlotStylePkdbHIP] coordinates { (1,{\UseMacro{eval-bench-examinimd-exec-amd-mi300x-hip-pkdb-y-1}}) (2,{\UseMacro{eval-bench-examinimd-exec-amd-mi300x-hip-pkdb-y-2}}) (3,{\UseMacro{eval-bench-examinimd-exec-amd-mi300x-hip-pkdb-y-3}}) (4,{\UseMacro{eval-bench-examinimd-exec-amd-mi300x-hip-pkdb-y-4}}) (5,{\UseMacro{eval-bench-examinimd-exec-amd-mi300x-hip-pkdb-y-5}}) (6,{\UseMacro{eval-bench-examinimd-exec-amd-mi300x-hip-pkdb-y-6}}) (7,{\UseMacro{eval-bench-examinimd-exec-amd-mi300x-hip-pkdb-y-7}}) (8,{\UseMacro{eval-bench-examinimd-exec-amd-mi300x-hip-pkdb-y-8}}) (9,{\UseMacro{eval-bench-examinimd-exec-amd-mi300x-hip-pkdb-y-9}}) (10,{\UseMacro{eval-bench-examinimd-exec-amd-mi300x-hip-pkdb-y-10}}) (11,{\UseMacro{eval-bench-examinimd-exec-amd-mi300x-hip-pkdb-y-11}}) (12,{\UseMacro{eval-bench-examinimd-exec-amd-mi300x-hip-pkdb-y-12}}) (13,{\UseMacro{eval-bench-examinimd-exec-amd-mi300x-hip-pkdb-y-13}}) (14,{\UseMacro{eval-bench-examinimd-exec-amd-mi300x-hip-pkdb-y-14}}) (15,{\UseMacro{eval-bench-examinimd-exec-amd-mi300x-hip-pkdb-y-15}}) (16,{\UseMacro{eval-bench-examinimd-exec-amd-mi300x-hip-pkdb-y-16}}) };
    \addlegendentry{\ourTool-\Hip}


==> figures/eval-ExaMiniMD-exectime-data-vista-gh200.tex <==

    \addplot[EvalPlotStyleCuda] coordinates { (1,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-cuda-pdb-y-1}}) (2,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-cuda-pdb-y-2}}) (3,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-cuda-pdb-y-3}}) (4,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-cuda-pdb-y-4}}) (5,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-cuda-pdb-y-5}}) (6,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-cuda-pdb-y-6}}) (7,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-cuda-pdb-y-7}}) (8,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-cuda-pdb-y-8}}) (9,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-cuda-pdb-y-9}}) (10,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-cuda-pdb-y-10}}) (11,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-cuda-pdb-y-11}}) (12,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-cuda-pdb-y-12}}) (13,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-cuda-pdb-y-13}}) (14,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-cuda-pdb-y-14}}) (15,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-cuda-pdb-y-15}}) };
    \addlegendentry{\PDB-\Cuda}

    \addplot[EvalPlotStylePkdbCuda] coordinates { (1,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-cuda-pkdb-y-1}}) (2,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-cuda-pkdb-y-2}}) (3,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-cuda-pkdb-y-3}}) (4,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-cuda-pkdb-y-4}}) (5,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-cuda-pkdb-y-5}}) (6,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-cuda-pkdb-y-6}}) (7,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-cuda-pkdb-y-7}}) (8,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-cuda-pkdb-y-8}}) (9,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-cuda-pkdb-y-9}}) (10,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-cuda-pkdb-y-10}}) (11,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-cuda-pkdb-y-11}}) (12,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-cuda-pkdb-y-12}}) (13,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-cuda-pkdb-y-13}}) (14,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-cuda-pkdb-y-14}}) (15,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-cuda-pkdb-y-15}}) };
    \addlegendentry{\ourTool-\Cuda}

    \addplot[EvalPlotStyleOpenMP] coordinates { (1,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-openmp-pdb-y-1}}) (2,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-openmp-pdb-y-2}}) (3,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-openmp-pdb-y-3}}) (4,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-openmp-pdb-y-4}}) (5,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-openmp-pdb-y-5}}) (6,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-openmp-pdb-y-6}}) (7,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-openmp-pdb-y-7}}) (8,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-openmp-pdb-y-8}}) (9,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-openmp-pdb-y-9}}) (10,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-openmp-pdb-y-10}}) (11,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-openmp-pdb-y-11}}) (12,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-openmp-pdb-y-12}}) (13,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-openmp-pdb-y-13}}) (14,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-openmp-pdb-y-14}}) (15,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-openmp-pdb-y-15}}) };
    \addlegendentry{\PDB-\Openmp}

    \addplot[EvalPlotStylePkdbOpenMP] coordinates { (1,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-openmp-pkdb-y-1}}) (2,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-openmp-pkdb-y-2}}) (3,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-openmp-pkdb-y-3}}) (4,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-openmp-pkdb-y-4}}) (5,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-openmp-pkdb-y-5}}) (6,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-openmp-pkdb-y-6}}) (7,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-openmp-pkdb-y-7}}) (8,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-openmp-pkdb-y-8}}) (9,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-openmp-pkdb-y-9}}) (10,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-openmp-pkdb-y-10}}) (11,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-openmp-pkdb-y-11}}) (12,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-openmp-pkdb-y-12}}) (13,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-openmp-pkdb-y-13}}) (14,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-openmp-pkdb-y-14}}) (15,{\UseMacro{eval-bench-examinimd-exec-vista-gh200-openmp-pkdb-y-15}}) };
    \addlegendentry{\ourTool-\Openmp}


==> figures/eval-ExaMiniMD-exectime-data.tex <==

    \addplot[EvalPlotStyleCuda] coordinates { (1,{\UseMacro{eval-bench-examinimd-exec-tokyo-cuda-pdb-y-1}}) (2,{\UseMacro{eval-bench-examinimd-exec-tokyo-cuda-pdb-y-2}}) (3,{\UseMacro{eval-bench-examinimd-exec-tokyo-cuda-pdb-y-3}}) (4,{\UseMacro{eval-bench-examinimd-exec-tokyo-cuda-pdb-y-4}}) (5,{\UseMacro{eval-bench-examinimd-exec-tokyo-cuda-pdb-y-5}}) (6,{\UseMacro{eval-bench-examinimd-exec-tokyo-cuda-pdb-y-6}}) (7,{\UseMacro{eval-bench-examinimd-exec-tokyo-cuda-pdb-y-7}}) (8,{\UseMacro{eval-bench-examinimd-exec-tokyo-cuda-pdb-y-8}}) (9,{\UseMacro{eval-bench-examinimd-exec-tokyo-cuda-pdb-y-9}}) (10,{\UseMacro{eval-bench-examinimd-exec-tokyo-cuda-pdb-y-10}}) (11,{\UseMacro{eval-bench-examinimd-exec-tokyo-cuda-pdb-y-11}}) (12,{\UseMacro{eval-bench-examinimd-exec-tokyo-cuda-pdb-y-12}}) (13,{\UseMacro{eval-bench-examinimd-exec-tokyo-cuda-pdb-y-13}}) (14,{\UseMacro{eval-bench-examinimd-exec-tokyo-cuda-pdb-y-14}}) (15,{\UseMacro{eval-bench-examinimd-exec-tokyo-cuda-pdb-y-15}}) };
    \addlegendentry{\PDB-\Cuda}

    \addplot[EvalPlotStylePkdbCuda] coordinates { (1,{\UseMacro{eval-bench-examinimd-exec-tokyo-cuda-pkdb-y-1}}) (2,{\UseMacro{eval-bench-examinimd-exec-tokyo-cuda-pkdb-y-2}}) (3,{\UseMacro{eval-bench-examinimd-exec-tokyo-cuda-pkdb-y-3}}) (4,{\UseMacro{eval-bench-examinimd-exec-tokyo-cuda-pkdb-y-4}}) (5,{\UseMacro{eval-bench-examinimd-exec-tokyo-cuda-pkdb-y-5}}) (6,{\UseMacro{eval-bench-examinimd-exec-tokyo-cuda-pkdb-y-6}}) (7,{\UseMacro{eval-bench-examinimd-exec-tokyo-cuda-pkdb-y-7}}) (8,{\UseMacro{eval-bench-examinimd-exec-tokyo-cuda-pkdb-y-8}}) (9,{\UseMacro{eval-bench-examinimd-exec-tokyo-cuda-pkdb-y-9}}) (10,{\UseMacro{eval-bench-examinimd-exec-tokyo-cuda-pkdb-y-10}}) (11,{\UseMacro{eval-bench-examinimd-exec-tokyo-cuda-pkdb-y-11}}) (12,{\UseMacro{eval-bench-examinimd-exec-tokyo-cuda-pkdb-y-12}}) (13,{\UseMacro{eval-bench-examinimd-exec-tokyo-cuda-pkdb-y-13}}) (14,{\UseMacro{eval-bench-examinimd-exec-tokyo-cuda-pkdb-y-14}}) (15,{\UseMacro{eval-bench-examinimd-exec-tokyo-cuda-pkdb-y-15}}) };
    \addlegendentry{\ourTool-\Cuda}

    \addplot[EvalPlotStyleOpenMP] coordinates { (1,{\UseMacro{eval-bench-examinimd-exec-tokyo-openmp-pdb-y-1}}) (2,{\UseMacro{eval-bench-examinimd-exec-tokyo-openmp-pdb-y-2}}) (3,{\UseMacro{eval-bench-examinimd-exec-tokyo-openmp-pdb-y-3}}) (4,{\UseMacro{eval-bench-examinimd-exec-tokyo-openmp-pdb-y-4}}) (5,{\UseMacro{eval-bench-examinimd-exec-tokyo-openmp-pdb-y-5}}) (6,{\UseMacro{eval-bench-examinimd-exec-tokyo-openmp-pdb-y-6}}) (7,{\UseMacro{eval-bench-examinimd-exec-tokyo-openmp-pdb-y-7}}) (8,{\UseMacro{eval-bench-examinimd-exec-tokyo-openmp-pdb-y-8}}) (9,{\UseMacro{eval-bench-examinimd-exec-tokyo-openmp-pdb-y-9}}) (10,{\UseMacro{eval-bench-examinimd-exec-tokyo-openmp-pdb-y-10}}) (11,{\UseMacro{eval-bench-examinimd-exec-tokyo-openmp-pdb-y-11}}) (12,{\UseMacro{eval-bench-examinimd-exec-tokyo-openmp-pdb-y-12}}) (13,{\UseMacro{eval-bench-examinimd-exec-tokyo-openmp-pdb-y-13}}) (14,{\UseMacro{eval-bench-examinimd-exec-tokyo-openmp-pdb-y-14}}) (15,{\UseMacro{eval-bench-examinimd-exec-tokyo-openmp-pdb-y-15}}) };
    \addlegendentry{\PDB-\Openmp}

    \addplot[EvalPlotStylePkdbOpenMP] coordinates { (1,{\UseMacro{eval-bench-examinimd-exec-tokyo-openmp-pkdb-y-1}}) (2,{\UseMacro{eval-bench-examinimd-exec-tokyo-openmp-pkdb-y-2}}) (3,{\UseMacro{eval-bench-examinimd-exec-tokyo-openmp-pkdb-y-3}}) (4,{\UseMacro{eval-bench-examinimd-exec-tokyo-openmp-pkdb-y-4}}) (5,{\UseMacro{eval-bench-examinimd-exec-tokyo-openmp-pkdb-y-5}}) (6,{\UseMacro{eval-bench-examinimd-exec-tokyo-openmp-pkdb-y-6}}) (7,{\UseMacro{eval-bench-examinimd-exec-tokyo-openmp-pkdb-y-7}}) (8,{\UseMacro{eval-bench-examinimd-exec-tokyo-openmp-pkdb-y-8}}) (9,{\UseMacro{eval-bench-examinimd-exec-tokyo-openmp-pkdb-y-9}}) (10,{\UseMacro{eval-bench-examinimd-exec-tokyo-openmp-pkdb-y-10}}) (11,{\UseMacro{eval-bench-examinimd-exec-tokyo-openmp-pkdb-y-11}}) (12,{\UseMacro{eval-bench-examinimd-exec-tokyo-openmp-pkdb-y-12}}) (13,{\UseMacro{eval-bench-examinimd-exec-tokyo-openmp-pkdb-y-13}}) (14,{\UseMacro{eval-bench-examinimd-exec-tokyo-openmp-pkdb-y-14}}) (15,{\UseMacro{eval-bench-examinimd-exec-tokyo-openmp-pkdb-y-15}}) };
    \addlegendentry{\ourTool-\Openmp}


==> figures/eval-boltzmann-data-amd-mi300x.tex <==

    \addplot[EvalPlotStyleHIP] coordinates { (1,{\UseMacro{eval-bench-boltzmann-exec-amd-mi300x-hip-pdb-y-1}}) (2,{\UseMacro{eval-bench-boltzmann-exec-amd-mi300x-hip-pdb-y-2}}) (3,{\UseMacro{eval-bench-boltzmann-exec-amd-mi300x-hip-pdb-y-3}}) (4,{\UseMacro{eval-bench-boltzmann-exec-amd-mi300x-hip-pdb-y-4}}) (5,{\UseMacro{eval-bench-boltzmann-exec-amd-mi300x-hip-pdb-y-5}}) (6,{\UseMacro{eval-bench-boltzmann-exec-amd-mi300x-hip-pdb-y-6}}) };
    \addlegendentry{\PDB-\Hip}

    \addplot[EvalPlotStylePkdbHIP] coordinates { (1,{\UseMacro{eval-bench-boltzmann-exec-amd-mi300x-hip-pkdb-y-1}}) (2,{\UseMacro{eval-bench-boltzmann-exec-amd-mi300x-hip-pkdb-y-2}}) (3,{\UseMacro{eval-bench-boltzmann-exec-amd-mi300x-hip-pkdb-y-3}}) (4,{\UseMacro{eval-bench-boltzmann-exec-amd-mi300x-hip-pkdb-y-4}}) (5,{\UseMacro{eval-bench-boltzmann-exec-amd-mi300x-hip-pkdb-y-5}}) (6,{\UseMacro{eval-bench-boltzmann-exec-amd-mi300x-hip-pkdb-y-6}}) };
    \addlegendentry{\ourTool-\Hip}


==> figures/eval-boltzmann-data-vista-gh200.tex <==

    \addplot[EvalPlotStyleCuda] coordinates { (1,{\UseMacro{eval-bench-boltzmann-exec-vista-gh200-cuda-pdb-y-1}}) (2,{\UseMacro{eval-bench-boltzmann-exec-vista-gh200-cuda-pdb-y-2}}) (3,{\UseMacro{eval-bench-boltzmann-exec-vista-gh200-cuda-pdb-y-3}}) (4,{\UseMacro{eval-bench-boltzmann-exec-vista-gh200-cuda-pdb-y-4}}) (5,{\UseMacro{eval-bench-boltzmann-exec-vista-gh200-cuda-pdb-y-5}}) (6,{\UseMacro{eval-bench-boltzmann-exec-vista-gh200-cuda-pdb-y-6}}) };
    \addlegendentry{\PDB-\Cuda}

    \addplot[EvalPlotStylePkdbCuda] coordinates { (1,{\UseMacro{eval-bench-boltzmann-exec-vista-gh200-cuda-pkdb-y-1}}) (2,{\UseMacro{eval-bench-boltzmann-exec-vista-gh200-cuda-pkdb-y-2}}) (3,{\UseMacro{eval-bench-boltzmann-exec-vista-gh200-cuda-pkdb-y-3}}) (4,{\UseMacro{eval-bench-boltzmann-exec-vista-gh200-cuda-pkdb-y-4}}) (5,{\UseMacro{eval-bench-boltzmann-exec-vista-gh200-cuda-pkdb-y-5}}) (6,{\UseMacro{eval-bench-boltzmann-exec-vista-gh200-cuda-pkdb-y-6}}) };
    \addlegendentry{\ourTool-\Cuda}

    \addplot[EvalPlotStyleOpenMP] coordinates { (1,{\UseMacro{eval-bench-boltzmann-exec-vista-gh200-openmp-pdb-y-1}}) (2,{\UseMacro{eval-bench-boltzmann-exec-vista-gh200-openmp-pdb-y-2}}) (3,{\UseMacro{eval-bench-boltzmann-exec-vista-gh200-openmp-pdb-y-3}}) (4,{\UseMacro{eval-bench-boltzmann-exec-vista-gh200-openmp-pdb-y-4}}) (5,{\UseMacro{eval-bench-boltzmann-exec-vista-gh200-openmp-pdb-y-5}}) (6,{\UseMacro{eval-bench-boltzmann-exec-vista-gh200-openmp-pdb-y-6}}) };
    \addlegendentry{\PDB-\Openmp}

    \addplot[EvalPlotStylePkdbOpenMP] coordinates { (1,{\UseMacro{eval-bench-boltzmann-exec-vista-gh200-openmp-pkdb-y-1}}) (2,{\UseMacro{eval-bench-boltzmann-exec-vista-gh200-openmp-pkdb-y-2}}) (3,{\UseMacro{eval-bench-boltzmann-exec-vista-gh200-openmp-pkdb-y-3}}) (4,{\UseMacro{eval-bench-boltzmann-exec-vista-gh200-openmp-pkdb-y-4}}) (5,{\UseMacro{eval-bench-boltzmann-exec-vista-gh200-openmp-pkdb-y-5}}) (6,{\UseMacro{eval-bench-boltzmann-exec-vista-gh200-openmp-pkdb-y-6}}) };
    \addlegendentry{\ourTool-\Openmp}


==> figures/eval-boltzmann-data.tex <==

    \addplot[EvalPlotStyleCuda] coordinates { (1,{\UseMacro{eval-bench-boltzmann-exec-tokyo-cuda-pdb-y-1}}) (2,{\UseMacro{eval-bench-boltzmann-exec-tokyo-cuda-pdb-y-2}}) (3,{\UseMacro{eval-bench-boltzmann-exec-tokyo-cuda-pdb-y-3}}) (4,{\UseMacro{eval-bench-boltzmann-exec-tokyo-cuda-pdb-y-4}}) (5,{\UseMacro{eval-bench-boltzmann-exec-tokyo-cuda-pdb-y-5}}) (6,{\UseMacro{eval-bench-boltzmann-exec-tokyo-cuda-pdb-y-6}}) };
    \addlegendentry{\PDB-\Cuda}

    \addplot[EvalPlotStylePkdbCuda] coordinates { (1,{\UseMacro{eval-bench-boltzmann-exec-tokyo-cuda-pkdb-y-1}}) (2,{\UseMacro{eval-bench-boltzmann-exec-tokyo-cuda-pkdb-y-2}}) (3,{\UseMacro{eval-bench-boltzmann-exec-tokyo-cuda-pkdb-y-3}}) (4,{\UseMacro{eval-bench-boltzmann-exec-tokyo-cuda-pkdb-y-4}}) (5,{\UseMacro{eval-bench-boltzmann-exec-tokyo-cuda-pkdb-y-5}}) (6,{\UseMacro{eval-bench-boltzmann-exec-tokyo-cuda-pkdb-y-6}}) };
    \addlegendentry{\ourTool-\Cuda}

    \addplot[EvalPlotStyleOpenMP] coordinates { (1,{\UseMacro{eval-bench-boltzmann-exec-tokyo-openmp-pdb-y-1}}) (2,{\UseMacro{eval-bench-boltzmann-exec-tokyo-openmp-pdb-y-2}}) (3,{\UseMacro{eval-bench-boltzmann-exec-tokyo-openmp-pdb-y-3}}) (4,{\UseMacro{eval-bench-boltzmann-exec-tokyo-openmp-pdb-y-4}}) (5,{\UseMacro{eval-bench-boltzmann-exec-tokyo-openmp-pdb-y-5}}) (6,{\UseMacro{eval-bench-boltzmann-exec-tokyo-openmp-pdb-y-6}}) };
    \addlegendentry{\PDB-\Openmp}

    \addplot[EvalPlotStylePkdbOpenMP] coordinates { (1,{\UseMacro{eval-bench-boltzmann-exec-tokyo-openmp-pkdb-y-1}}) (2,{\UseMacro{eval-bench-boltzmann-exec-tokyo-openmp-pkdb-y-2}}) (3,{\UseMacro{eval-bench-boltzmann-exec-tokyo-openmp-pkdb-y-3}}) (4,{\UseMacro{eval-bench-boltzmann-exec-tokyo-openmp-pkdb-y-4}}) (5,{\UseMacro{eval-bench-boltzmann-exec-tokyo-openmp-pkdb-y-5}}) (6,{\UseMacro{eval-bench-boltzmann-exec-tokyo-openmp-pkdb-y-6}}) };
    \addlegendentry{\ourTool-\Openmp}


==> figures/eval-ewald-data-amd-mi300x.tex <==

    \addplot[EvalPlotStyleHIP] coordinates { (1,{\UseMacro{eval-bench-ewald-exec-amd-mi300x-hip-pdb-y-1}}) (2,{\UseMacro{eval-bench-ewald-exec-amd-mi300x-hip-pdb-y-2}}) (3,{\UseMacro{eval-bench-ewald-exec-amd-mi300x-hip-pdb-y-3}}) (4,{\UseMacro{eval-bench-ewald-exec-amd-mi300x-hip-pdb-y-4}}) (5,{\UseMacro{eval-bench-ewald-exec-amd-mi300x-hip-pdb-y-5}}) (6,{\UseMacro{eval-bench-ewald-exec-amd-mi300x-hip-pdb-y-6}}) (7,{\UseMacro{eval-bench-ewald-exec-amd-mi300x-hip-pdb-y-7}}) (8,{\UseMacro{eval-bench-ewald-exec-amd-mi300x-hip-pdb-y-8}}) (9,{\UseMacro{eval-bench-ewald-exec-amd-mi300x-hip-pdb-y-9}}) (10,{\UseMacro{eval-bench-ewald-exec-amd-mi300x-hip-pdb-y-10}}) (11,{\UseMacro{eval-bench-ewald-exec-amd-mi300x-hip-pdb-y-11}}) (12,{\UseMacro{eval-bench-ewald-exec-amd-mi300x-hip-pdb-y-12}}) (13,{\UseMacro{eval-bench-ewald-exec-amd-mi300x-hip-pdb-y-13}}) (14,{\UseMacro{eval-bench-ewald-exec-amd-mi300x-hip-pdb-y-14}}) (15,{\UseMacro{eval-bench-ewald-exec-amd-mi300x-hip-pdb-y-15}}) };
    \addlegendentry{\PDB-\Hip}

    \addplot[EvalPlotStylePkdbHIP] coordinates { (1,{\UseMacro{eval-bench-ewald-exec-amd-mi300x-hip-pkdb-y-1}}) (2,{\UseMacro{eval-bench-ewald-exec-amd-mi300x-hip-pkdb-y-2}}) (3,{\UseMacro{eval-bench-ewald-exec-amd-mi300x-hip-pkdb-y-3}}) (4,{\UseMacro{eval-bench-ewald-exec-amd-mi300x-hip-pkdb-y-4}}) (5,{\UseMacro{eval-bench-ewald-exec-amd-mi300x-hip-pkdb-y-5}}) (6,{\UseMacro{eval-bench-ewald-exec-amd-mi300x-hip-pkdb-y-6}}) (7,{\UseMacro{eval-bench-ewald-exec-amd-mi300x-hip-pkdb-y-7}}) (8,{\UseMacro{eval-bench-ewald-exec-amd-mi300x-hip-pkdb-y-8}}) (9,{\UseMacro{eval-bench-ewald-exec-amd-mi300x-hip-pkdb-y-9}}) (10,{\UseMacro{eval-bench-ewald-exec-amd-mi300x-hip-pkdb-y-10}}) (11,{\UseMacro{eval-bench-ewald-exec-amd-mi300x-hip-pkdb-y-11}}) (12,{\UseMacro{eval-bench-ewald-exec-amd-mi300x-hip-pkdb-y-12}}) (13,{\UseMacro{eval-bench-ewald-exec-amd-mi300x-hip-pkdb-y-13}}) (14,{\UseMacro{eval-bench-ewald-exec-amd-mi300x-hip-pkdb-y-14}}) (15,{\UseMacro{eval-bench-ewald-exec-amd-mi300x-hip-pkdb-y-15}}) };
    \addlegendentry{\ourTool-\Hip}


==> figures/eval-ewald-data-vista-gh200.tex <==

    \addplot[EvalPlotStyleCuda] coordinates { (1,{\UseMacro{eval-bench-ewald-exec-vista-gh200-cuda-pdb-y-1}}) (2,{\UseMacro{eval-bench-ewald-exec-vista-gh200-cuda-pdb-y-2}}) (3,{\UseMacro{eval-bench-ewald-exec-vista-gh200-cuda-pdb-y-3}}) (4,{\UseMacro{eval-bench-ewald-exec-vista-gh200-cuda-pdb-y-4}}) (5,{\UseMacro{eval-bench-ewald-exec-vista-gh200-cuda-pdb-y-5}}) (6,{\UseMacro{eval-bench-ewald-exec-vista-gh200-cuda-pdb-y-6}}) (7,{\UseMacro{eval-bench-ewald-exec-vista-gh200-cuda-pdb-y-7}}) (8,{\UseMacro{eval-bench-ewald-exec-vista-gh200-cuda-pdb-y-8}}) (9,{\UseMacro{eval-bench-ewald-exec-vista-gh200-cuda-pdb-y-9}}) (10,{\UseMacro{eval-bench-ewald-exec-vista-gh200-cuda-pdb-y-10}}) (11,{\UseMacro{eval-bench-ewald-exec-vista-gh200-cuda-pdb-y-11}}) (12,{\UseMacro{eval-bench-ewald-exec-vista-gh200-cuda-pdb-y-12}}) (13,{\UseMacro{eval-bench-ewald-exec-vista-gh200-cuda-pdb-y-13}}) (14,{\UseMacro{eval-bench-ewald-exec-vista-gh200-cuda-pdb-y-14}}) (15,{\UseMacro{eval-bench-ewald-exec-vista-gh200-cuda-pdb-y-15}}) };
    \addlegendentry{\PDB-\Cuda}

    \addplot[EvalPlotStylePkdbCuda] coordinates { (1,{\UseMacro{eval-bench-ewald-exec-vista-gh200-cuda-pkdb-y-1}}) (2,{\UseMacro{eval-bench-ewald-exec-vista-gh200-cuda-pkdb-y-2}}) (3,{\UseMacro{eval-bench-ewald-exec-vista-gh200-cuda-pkdb-y-3}}) (4,{\UseMacro{eval-bench-ewald-exec-vista-gh200-cuda-pkdb-y-4}}) (5,{\UseMacro{eval-bench-ewald-exec-vista-gh200-cuda-pkdb-y-5}}) (6,{\UseMacro{eval-bench-ewald-exec-vista-gh200-cuda-pkdb-y-6}}) (7,{\UseMacro{eval-bench-ewald-exec-vista-gh200-cuda-pkdb-y-7}}) (8,{\UseMacro{eval-bench-ewald-exec-vista-gh200-cuda-pkdb-y-8}}) (9,{\UseMacro{eval-bench-ewald-exec-vista-gh200-cuda-pkdb-y-9}}) (10,{\UseMacro{eval-bench-ewald-exec-vista-gh200-cuda-pkdb-y-10}}) (11,{\UseMacro{eval-bench-ewald-exec-vista-gh200-cuda-pkdb-y-11}}) (12,{\UseMacro{eval-bench-ewald-exec-vista-gh200-cuda-pkdb-y-12}}) (13,{\UseMacro{eval-bench-ewald-exec-vista-gh200-cuda-pkdb-y-13}}) (14,{\UseMacro{eval-bench-ewald-exec-vista-gh200-cuda-pkdb-y-14}}) (15,{\UseMacro{eval-bench-ewald-exec-vista-gh200-cuda-pkdb-y-15}}) };
    \addlegendentry{\ourTool-\Cuda}

    \addplot[EvalPlotStyleOpenMP] coordinates { (1,{\UseMacro{eval-bench-ewald-exec-vista-gh200-openmp-pdb-y-1}}) (2,{\UseMacro{eval-bench-ewald-exec-vista-gh200-openmp-pdb-y-2}}) (3,{\UseMacro{eval-bench-ewald-exec-vista-gh200-openmp-pdb-y-3}}) (4,{\UseMacro{eval-bench-ewald-exec-vista-gh200-openmp-pdb-y-4}}) (5,{\UseMacro{eval-bench-ewald-exec-vista-gh200-openmp-pdb-y-5}}) (6,{\UseMacro{eval-bench-ewald-exec-vista-gh200-openmp-pdb-y-6}}) (7,{\UseMacro{eval-bench-ewald-exec-vista-gh200-openmp-pdb-y-7}}) (8,{\UseMacro{eval-bench-ewald-exec-vista-gh200-openmp-pdb-y-8}}) (9,{\UseMacro{eval-bench-ewald-exec-vista-gh200-openmp-pdb-y-9}}) (10,{\UseMacro{eval-bench-ewald-exec-vista-gh200-openmp-pdb-y-10}}) (11,{\UseMacro{eval-bench-ewald-exec-vista-gh200-openmp-pdb-y-11}}) (12,{\UseMacro{eval-bench-ewald-exec-vista-gh200-openmp-pdb-y-12}}) (13,{\UseMacro{eval-bench-ewald-exec-vista-gh200-openmp-pdb-y-13}}) (14,{\UseMacro{eval-bench-ewald-exec-vista-gh200-openmp-pdb-y-14}}) (15,{\UseMacro{eval-bench-ewald-exec-vista-gh200-openmp-pdb-y-15}}) };
    \addlegendentry{\PDB-\Openmp}

    \addplot[EvalPlotStylePkdbOpenMP] coordinates { (1,{\UseMacro{eval-bench-ewald-exec-vista-gh200-openmp-pkdb-y-1}}) (2,{\UseMacro{eval-bench-ewald-exec-vista-gh200-openmp-pkdb-y-2}}) (3,{\UseMacro{eval-bench-ewald-exec-vista-gh200-openmp-pkdb-y-3}}) (4,{\UseMacro{eval-bench-ewald-exec-vista-gh200-openmp-pkdb-y-4}}) (5,{\UseMacro{eval-bench-ewald-exec-vista-gh200-openmp-pkdb-y-5}}) (6,{\UseMacro{eval-bench-ewald-exec-vista-gh200-openmp-pkdb-y-6}}) (7,{\UseMacro{eval-bench-ewald-exec-vista-gh200-openmp-pkdb-y-7}}) (8,{\UseMacro{eval-bench-ewald-exec-vista-gh200-openmp-pkdb-y-8}}) (9,{\UseMacro{eval-bench-ewald-exec-vista-gh200-openmp-pkdb-y-9}}) (10,{\UseMacro{eval-bench-ewald-exec-vista-gh200-openmp-pkdb-y-10}}) (11,{\UseMacro{eval-bench-ewald-exec-vista-gh200-openmp-pkdb-y-11}}) (12,{\UseMacro{eval-bench-ewald-exec-vista-gh200-openmp-pkdb-y-12}}) (13,{\UseMacro{eval-bench-ewald-exec-vista-gh200-openmp-pkdb-y-13}}) (14,{\UseMacro{eval-bench-ewald-exec-vista-gh200-openmp-pkdb-y-14}}) (15,{\UseMacro{eval-bench-ewald-exec-vista-gh200-openmp-pkdb-y-15}}) };
    \addlegendentry{\ourTool-\Openmp}


==> figures/eval-ewald-data.tex <==

    \addplot[EvalPlotStyleCuda] coordinates { (1,{\UseMacro{eval-bench-ewald-exec-tokyo-cuda-pdb-y-1}}) (2,{\UseMacro{eval-bench-ewald-exec-tokyo-cuda-pdb-y-2}}) (3,{\UseMacro{eval-bench-ewald-exec-tokyo-cuda-pdb-y-3}}) (4,{\UseMacro{eval-bench-ewald-exec-tokyo-cuda-pdb-y-4}}) (5,{\UseMacro{eval-bench-ewald-exec-tokyo-cuda-pdb-y-5}}) (6,{\UseMacro{eval-bench-ewald-exec-tokyo-cuda-pdb-y-6}}) (7,{\UseMacro{eval-bench-ewald-exec-tokyo-cuda-pdb-y-7}}) (8,{\UseMacro{eval-bench-ewald-exec-tokyo-cuda-pdb-y-8}}) (9,{\UseMacro{eval-bench-ewald-exec-tokyo-cuda-pdb-y-9}}) (10,{\UseMacro{eval-bench-ewald-exec-tokyo-cuda-pdb-y-10}}) (11,{\UseMacro{eval-bench-ewald-exec-tokyo-cuda-pdb-y-11}}) (12,{\UseMacro{eval-bench-ewald-exec-tokyo-cuda-pdb-y-12}}) (13,{\UseMacro{eval-bench-ewald-exec-tokyo-cuda-pdb-y-13}}) (14,{\UseMacro{eval-bench-ewald-exec-tokyo-cuda-pdb-y-14}}) };
    \addlegendentry{\PDB-\Cuda}

    \addplot[EvalPlotStylePkdbCuda] coordinates { (1,{\UseMacro{eval-bench-ewald-exec-tokyo-cuda-pkdb-y-1}}) (2,{\UseMacro{eval-bench-ewald-exec-tokyo-cuda-pkdb-y-2}}) (3,{\UseMacro{eval-bench-ewald-exec-tokyo-cuda-pkdb-y-3}}) (4,{\UseMacro{eval-bench-ewald-exec-tokyo-cuda-pkdb-y-4}}) (5,{\UseMacro{eval-bench-ewald-exec-tokyo-cuda-pkdb-y-5}}) (6,{\UseMacro{eval-bench-ewald-exec-tokyo-cuda-pkdb-y-6}}) (7,{\UseMacro{eval-bench-ewald-exec-tokyo-cuda-pkdb-y-7}}) (8,{\UseMacro{eval-bench-ewald-exec-tokyo-cuda-pkdb-y-8}}) (9,{\UseMacro{eval-bench-ewald-exec-tokyo-cuda-pkdb-y-9}}) (10,{\UseMacro{eval-bench-ewald-exec-tokyo-cuda-pkdb-y-10}}) (11,{\UseMacro{eval-bench-ewald-exec-tokyo-cuda-pkdb-y-11}}) (12,{\UseMacro{eval-bench-ewald-exec-tokyo-cuda-pkdb-y-12}}) (13,{\UseMacro{eval-bench-ewald-exec-tokyo-cuda-pkdb-y-13}}) (14,{\UseMacro{eval-bench-ewald-exec-tokyo-cuda-pkdb-y-14}}) };
    \addlegendentry{\ourTool-\Cuda}

    \addplot[EvalPlotStyleOpenMP] coordinates { (1,{\UseMacro{eval-bench-ewald-exec-tokyo-openmp-pdb-y-1}}) (2,{\UseMacro{eval-bench-ewald-exec-tokyo-openmp-pdb-y-2}}) (3,{\UseMacro{eval-bench-ewald-exec-tokyo-openmp-pdb-y-3}}) (4,{\UseMacro{eval-bench-ewald-exec-tokyo-openmp-pdb-y-4}}) (5,{\UseMacro{eval-bench-ewald-exec-tokyo-openmp-pdb-y-5}}) (6,{\UseMacro{eval-bench-ewald-exec-tokyo-openmp-pdb-y-6}}) (7,{\UseMacro{eval-bench-ewald-exec-tokyo-openmp-pdb-y-7}}) (8,{\UseMacro{eval-bench-ewald-exec-tokyo-openmp-pdb-y-8}}) (9,{\UseMacro{eval-bench-ewald-exec-tokyo-openmp-pdb-y-9}}) (10,{\UseMacro{eval-bench-ewald-exec-tokyo-openmp-pdb-y-10}}) (11,{\UseMacro{eval-bench-ewald-exec-tokyo-openmp-pdb-y-11}}) (12,{\UseMacro{eval-bench-ewald-exec-tokyo-openmp-pdb-y-12}}) (13,{\UseMacro{eval-bench-ewald-exec-tokyo-openmp-pdb-y-13}}) (14,{\UseMacro{eval-bench-ewald-exec-tokyo-openmp-pdb-y-14}}) };
    \addlegendentry{\PDB-\Openmp}

    \addplot[EvalPlotStylePkdbOpenMP] coordinates { (1,{\UseMacro{eval-bench-ewald-exec-tokyo-openmp-pkdb-y-1}}) (2,{\UseMacro{eval-bench-ewald-exec-tokyo-openmp-pkdb-y-2}}) (3,{\UseMacro{eval-bench-ewald-exec-tokyo-openmp-pkdb-y-3}}) (4,{\UseMacro{eval-bench-ewald-exec-tokyo-openmp-pkdb-y-4}}) (5,{\UseMacro{eval-bench-ewald-exec-tokyo-openmp-pkdb-y-5}}) (6,{\UseMacro{eval-bench-ewald-exec-tokyo-openmp-pkdb-y-6}}) (7,{\UseMacro{eval-bench-ewald-exec-tokyo-openmp-pkdb-y-7}}) (8,{\UseMacro{eval-bench-ewald-exec-tokyo-openmp-pkdb-y-8}}) (9,{\UseMacro{eval-bench-ewald-exec-tokyo-openmp-pkdb-y-9}}) (10,{\UseMacro{eval-bench-ewald-exec-tokyo-openmp-pkdb-y-10}}) (11,{\UseMacro{eval-bench-ewald-exec-tokyo-openmp-pkdb-y-11}}) (12,{\UseMacro{eval-bench-ewald-exec-tokyo-openmp-pkdb-y-12}}) (13,{\UseMacro{eval-bench-ewald-exec-tokyo-openmp-pkdb-y-13}}) (14,{\UseMacro{eval-bench-ewald-exec-tokyo-openmp-pkdb-y-14}}) };
    \addlegendentry{\ourTool-\Openmp}

